On the Friedlander-Nadirashvili invariants of surfaces

Let $M$ be a closed smooth manifold. In 1999, L. Friedlander and N. Nadirashvili introduced a new differential invariant $I_1(M)$ using the first normalized nonzero eigenvalue of the Lalpace-Beltrami operator $\Delta_g$ of a Riemannian metric $g$. They defined it taking the supremum of this quantity over all Riemannian metrics in each conformal class, and then taking the infimum over all conformal classes. By analogy we use $k$-th eigenvalues of $\Delta_g$ to define the invariants $I_k(M)$ indexed by positive integers $k$. In the present paper the values of these invariants on surfaces are investigated. We show that $I_k(M)=I_k(\mathbb{S}^2)$ unless $M$ is a non-orientable surface of even genus. For orientable surfaces and $k=1$ this was earlier shown by R. Petrides. In fact L. Friedlander and N. Nadirashvili suggested that $I_1(M)=I_1(\mathbb{S}^2)$ for any surface $M$ different from $\mathbb{RP}^2$. We show that, surprisingly enough, this is not true for non-orientable surfaces of even genus, for such surfaces one has $I_k(M)>I_k(\mathbb{S}^2)$. We also discuss the connection between the Friedlander-Nadirashvili invariants and the theory of cobordisms, and conjecture that $I_k(M)$ is a cobordism invariant.

==> A.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{829.30522769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19576713)%
    \put(0.27847701,0.10844456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04586808\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1.pdf}}%
    \put(0.27852756,0.09719371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20969025\unitlength}\raggedright {\fontsize{18}{18}$\ldots$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1.pdf}}%
    \put(0.67645101,0.09719371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20969025\unitlength}\raggedright {\fontsize{18}{18}$\ldots$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1.pdf}}%
  \end{picture}%
\endgroup%


==> B.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{838.19308063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16994227)%
    \put(0.18643631,0.10840526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14920561\unitlength}\raggedright {\fontsize{14}{14}$\ldots$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2.pdf}}%
    \put(0.11428424,0.05448719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21150842\unitlength}\raggedright  {\fontsize{14}{14}$\frac{\gamma-\gamma'}{2}$}\end{minipage}}}%
    \put(0.22404636,0.18767206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51245684\unitlength}\raggedright  \end{minipage}}}%
    \put(0.37881441,0.10840526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14920561\unitlength}\raggedright {\fontsize{14}{14}$\ldots$}\end{minipage}}}%
    \put(0.57566643,0.10840526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14920561\unitlength}\raggedright {\fontsize{14}{14}$\ldots$}\end{minipage}}}%
    \put(0.77251845,0.10840526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14920561\unitlength}\raggedright {\fontsize{14}{14}$\ldots$}\end{minipage}}}%
    \put(0.38719283,0.05625061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11992629\unitlength}\raggedright  {\fontsize{14}{14}$\frac{\gamma'}{2}$}\end{minipage}}}%
    \put(0.82116205,0.05448719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11992629\unitlength}\raggedright  {\fontsize{14}{14}$\frac{\gamma-\gamma'}{2}$}\end{minipage}}}%
    \put(0.57957093,0.05448719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11992629\unitlength}\raggedright  {\fontsize{14}{14}$\frac{\gamma'}{2}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2.pdf}}%
  \end{picture}%
\endgroup%

